A review of Bayesian perspectives on sample size derivation for confirmatory trials

Sample size derivation is a crucial element of the planning phase of any confirmatory trial. A sample size is typically derived based on constraints on the maximal acceptable type I error rate and a minimal desired power. Here, power depends on the unknown true effect size. In practice, power is typically calculated either for the smallest relevant effect size or a likely point alternative. The former might be problematic if the minimal relevant effect is close to the null, thus requiring an excessively large sample size. The latter is dubious since it does not account for the a priori uncertainty about the likely alternative effect size. A Bayesian perspective on the sample size derivation for a frequentist trial naturally emerges as a way of reconciling arguments about the relative a priori plausibility of alternative effect sizes with ideas based on the relevance of effect sizes. Many suggestions as to how such `hybrid' approaches could be implemented in practice have been put forward in the literature. However, key quantities such as assurance, probability of success, or expected power are often defined in subtly different ways in the literature. Starting from the traditional and entirely frequentist approach to sample size derivation, we derive consistent definitions for the most commonly used `hybrid' quantities and highlight connections, before discussing and demonstrating their use in the context of sample size derivation for clinical trials.

==> diagram.tex <==
\begin{tikzpicture}[->,>=stealth']
\footnotesize
    \node[state,
        text width=4.5cm,
        yshift=0cm,
        anchor=center,
        align=left,
        inner sep=.75em
    ] (power) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Probability to reject $\mathcal{H}_0$}} \\[1em]
            \textit{Sym.}: & 
                $\Pr_\theta[\,Z_n > \criticalvalue\,]$ \\[.33em]
            \textit{Def.}: & 
                $\Phi\big(\theta_n - \criticalvalue\big)$ \\[.33em]
            \textit{Int.}: & 
                \parbox[t]{3.25cm}{
                real number; 
                probability to reject the null hypothesis \emph{given a~fixed~value~of~$\theta$}
                }
        \end{tabular}
    };
    
    \node[state,
        text width=8.25cm, 	% max text width
        yshift=9cm, 		% move 2cm in y
        right of=power, 	% Position is to the right of QUERY
        node distance=7.5cm, 	% distance to QUERY
        anchor=center,
        align=left,
        inner sep=.75em
    ] (rprreject) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Random probability to reject $\mathcal{H}_0$}} \\[1em]
            \textit{Sym.}: & $\rpr(n)$ \\[.33em]
            \textit{Def.}: & $\Pr_{\Theta}[\,Z_n > \criticalvalue\,] = \Phi\Big(\sqrt{n}/ \sigma\,(\Theta - \theta_0) - \criticalvalue\Big)$ \\[.33em]
            \textit{Int.}: & \parbox[t]{6.5cm}{random variable; realisations correspond to the probability to reject the null hypothesis for $\Theta=\theta$}
        \end{tabular}
    };
    
    \node[state,
        text width=8.25cm, 
        yshift=5cm, 		
        right of=power, 
        node distance=7.5cm, 
        anchor=center,
        align=left,
        inner sep=.75em
    ] (rpower) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Random power}} \\[1em]
            \textit{Sym.}: & $\rpower{n}$ \\[.33em]
            \textit{Def.}: & $\rpr(n) \mid \Theta \geq \mcid$ \\[.33em]
            \textit{Int.}: & 
                \parbox[t]{6.5cm}{random variable; realisations correspond to the probability to reject the null hypothesis for $\Theta=\theta$ \emph{given a relevant effect}}
        \end{tabular}
    };
    
    \node[state,
        text width=8.25cm, 	% max text width
        yshift=0.5cm, 		% move 2cm in y
        right of=power, 	% Position is to the right of QUERY
        node distance=7.5cm, 	% distance to QUERY
        anchor=center,
        align=left,
        inner sep=.75em
    ] (epower) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Expected power}} \\[1em]
            \textit{Sym.}: & $\EP(n)$ \\[.33em]
            \textit{Def.}: & \parbox[t]{3cm}{
                \vspace*{-1.8em}
                \begin{align}
                & \Pr[\,Z_n > z_{1-\alpha}\mid \Theta \geq\mcid\,]= \E[\,\rpower{n}\,]\nonumber\\ 
                &=\int_{\mcid}^\infty \Pr_\theta[\,Z_n > \criticalvalue\,]\ \varphi(\theta\,|\,\Theta\geq \mcid)\, \operatorname{d} \theta \nonumber
            \end{align}} \\[.33em]
            \textit{Int.}: & 
                \parbox[t]{6.5cm}{real number; average probability to reject the null weighted with prior density \emph{conditional on $\Theta\geq\mcid$}}
        \end{tabular}
    };
    
    \node[state,
        text width=8.25cm, 	% max text width
        yshift=-4.5cm, 		% move 2cm in y
        right of=power, 	% Position is to the right of QUERY
        node distance=7.5cm, 	% distance to QUERY
        anchor=center,
        align=left,
        inner sep=.75em
    ] (pos) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Probability of success}} \\[1em]
            \textit{Sym.}: & $\PoS(n)$ \\[.33em]
            \textit{Def.}: & \parbox[t]{3cm}{
                \vspace*{-1.75em}
                \begin{align}
                    &\Pr[\,Z_n > z_{1-\alpha}, \Theta \geq\mcid\,] \nonumber \\ 
                    &= \int_{\mcid}^\infty \Pr_\theta[\,Z_n > \criticalvalue\,]\ \varphi(\theta)\, \operatorname{d}\theta \nonumber
                \end{align}
            } \\[.33em]
            \textit{Int.}: & 
                \parbox[t]{6.5cm}{real number; joint probability to reject the null and have a relevant effect; average probability to reject on $\Theta\geq\mcid$ weighted with \emph{unconditional} prior density}
        \end{tabular}
    };
    
    \node[state,
        text width=8.25cm, 	% max text width
        yshift=-9.5cm, 		% move 2cm in y
        right of=power, 	% Position is to the right of QUERY
        node distance=7.5cm, 	% distance to QUERY
        anchor=center,
        align=left,
        inner sep=.75em
    ] (posprime) {
        \begin{tabular}{rl}
            \multicolumn{2}{l}{\textbf{Marginal probability to reject $\mathcal{H}_0$}} \\[1em]
            \textit{Sym.}: & $\PoS'(n)$ \\[.33em]
            \textit{Def.}: & \parbox[t]{3cm}{
                \vspace*{-1.75em}
                \begin{align}
                    &\Pr_{\varphi(\cdot)}[\,Z_n > z_{1-\alpha}\,] = \E[\,\rpr(n)\,] \nonumber \\
                    &=  \int_{-\infty}^\infty \Pr_\theta[\,Z_n > \criticalvalue\,]\ \varphi(\theta)\ \operatorname{d}\theta \nonumber
                \end{align}
            } \\[.33em]
            \textit{Int.}: & 
                \parbox[t]{6.5cm}{real number; marginal probability to reject the null irrespective of underlying effect}
        \end{tabular}
    };
  
    \path 
    (power) edge[bend left=20] 
        node[anchor=south,above,xshift=-1.25cm]{%
            \parbox{2cm}{\tiny
                replace fixed parameter $\theta$ with random variable ${\Theta\sim\varphi(\cdot)}$}
            }
        (rprreject.west)
    (rprreject) edge
        node[anchor=west,xshift=.25em]{%
            \parbox{2.5cm}{\tiny
                condition on ${\Theta\geq\mcid}$}
            }
        (rpower)
    ([xshift=0.5cm]power.north) edge[bend left=12.5]
        node[anchor=south,above,yshift=0.15cm,xshift=-.5em]{%
            \parbox{2.5cm}{\tiny
                integrate with respect to prior conditional on relevant effect, ${\varphi(\cdot\mid\Theta\geq\mcid)}$}
            }
        (epower)
    (power) edge[bend right=30]
        node[anchor=east,above,xshift=2em, yshift=.33cm]{%
            \parbox{1.66cm}{\tiny
                integrate over $\theta \geq \mcid$ with unconditional prior $\varphi(\cdot)$}
            }
        (pos.west)
    (power) edge[bend right=20] 
        node[xshift=-1.15cm]{%
            \parbox{1.55cm}{\tiny
                integrate over entire parameter range with unconditional prior $\varphi(\cdot)$}
            }
        (posprime.west)
    (rpower) edge
        node[anchor=west,xshift=.25em]{%
            \parbox{2.5cm}{\tiny
                form expected value}
            }
        (epower)
    (epower) edge
        node[anchor=west,xshift=.5em]{%
            \parbox{3cm}{\tiny
                $\cdot \Pr_{}[\,Z_n > \criticalvalue\,]$}
            }
        (pos)
    (pos) edge
        node[anchor=west,xshift=.5em]{%
            \parbox{3.5cm}{\tiny
                add expected type one error rate and probability of rejection under irrelevant values}
            }
        (posprime)
    (rprreject.east) edge[bend left=10]
        node[anchor=east,below,xshift=1.5em,yshift=-2.25cm]{%
            \parbox{1cm}{\tiny
                form expected value}
            }
        (epower.east)
    (rprreject.east) edge[bend left=15]
        node[anchor=east,below,xshift=-1.5em,yshift=-1cm]{%
            \parbox{1cm}{\tiny
                form expected value}
            }
        (posprime.east);

\end{tikzpicture}


